Kinetic and related macroscopic models for chemotaxis on networks

In this paper we consider kinetic and associated macroscopic models for chemotaxis on a network. Coupling conditions at the nodes of the network for the kinetic problem are presented and used to derive coupling conditions for the macroscopic approximations. The results of the different models are compared and relations to a Keller-Segel model on networks are discussed. For a numerical approximation of the governing equations asymptotic preserving relaxation schemes are extended to directed graphs. Kinetic and macroscopic equations are investigated numerically and their solutions are compared for tripod and more general networks.

==> Photos_tikz/numerical_tests/figure_interval_e0.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/interval/}
\begin{document}
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/interval/}
}{
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ep = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=10cm,
height=4cm,
scale only axis,
xmin = 0,
xmax = 2,
ymin = 0,
%ymax = 1,
]
\nextgroupplot[
title = {$\epsilon \approx 0$},
xlabel = {$x$},
ylabel = {$\rho$},
legend cell align=left,
]
%\def\pfad{./Data/interval/}
\addplot+ [mark repeat = 500, mark phase = 215, smooth,line width=2pt] table[x = x,y = r_kinetic] {\pfad line_e0.txt};
\addlegendentry{Kinetic};

\addplot+ [mark repeat = 500, mark phase = 189,line width=2pt,smooth] table[x = x,y = r_half_M] {\pfad line_e0.txt};
\addlegendentry{Half-moment};

\addplot+ [mark repeat = 500, mark phase = 173,line width=2pt,smooth] table[x = x,y = r_cattaneo] {\pfad line_e0.txt};
\addlegendentry{Cattaneo};

\addplot+ [mark repeat = 500, mark phase = 180,line width=2pt,smooth] table[x = x,y = r_keller] {\pfad line_e0.txt};
\addlegendentry{Keller-Segel};

\addplot+ [mark repeat = 500, mark phase = 190,line width=2pt] table[x = x,y = r_initial] {\pfad line_e0.txt};
\addlegendentry{Initial condition};
%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Photos_tikz/numerical_tests/figure_interval_e01.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/interval/}
\begin{document}
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/interval/}
}{
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ep = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=10cm,
height=4cm,
scale only axis,
xmin = 0,
xmax = 2,
ymin = 0,
%ymax = 1,
]
\nextgroupplot[
title = {$\epsilon = 0.1$},
xlabel = {$x$},
ylabel = {$\rho$},
legend cell align=left,
]
%\def\pfad{./Data/interval/}
\addplot+ [mark repeat = 500, mark phase = 215, smooth,line width=2pt] table[x = x,y = r_kinetic] {\pfad line_e01.txt};
\addlegendentry{Kinetic};

\addplot+ [mark repeat = 500, mark phase = 189,line width=2pt,smooth] table[x = x,y = r_half_M] {\pfad line_e01.txt};
\addlegendentry{Half-moment};

\addplot+ [mark repeat = 500, mark phase = 173,line width=2pt,smooth] table[x = x,y = r_cattaneo] {\pfad line_e01.txt};
\addlegendentry{Cattaneo};

\addplot+ [mark repeat = 500, mark phase = 180,line width=2pt,smooth] table[x = x,y = r_keller] {\pfad line_e01.txt};
\addlegendentry{Keller-Segel};
\addplot+ [mark repeat = 500, mark phase = 190,line width=2pt] table[x = x,y = r_initial] {\pfad line_e01.txt};
\addlegendentry{Initial condition};
%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Photos_tikz/numerical_tests/figure_interval_e05.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/interval/}
\begin{document}
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/interval/}
}{
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ep = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=10cm,
height=4cm,
scale only axis,
xmin = 0,
xmax = 2,
ymin = 0,
%ymax = 1,
]
\nextgroupplot[
title = {$\epsilon = 0.5$},
xlabel = {$x$},
ylabel = {$\rho$},
legend cell align=left,
]
%\def\pfad{./Data/interval/}
\addplot+ [mark repeat = 500, mark phase = 215, smooth,line width=2pt] table[x = x,y = r_kinetic] {\pfad line_e05.txt};
\addlegendentry{Kinetic};

\addplot+ [mark repeat = 500, mark phase = 180,line width=2pt,smooth] table[x = x,y = r_half_M] {\pfad line_e05.txt};
\addlegendentry{Half-moment};


\addplot+ [mark repeat = 500, mark phase = 173,line width=2pt,smooth] table[x = x,y = r_cattaneo] {\pfad line_e05.txt};
\addlegendentry{Cattaneo};

\addplot+ [mark repeat = 500, mark phase = 180,line width=2pt,smooth] table[x = x,y = r_keller] {\pfad line_e05.txt};
\addlegendentry{Keller-Segel};
\addplot+ [mark repeat = 500, mark phase = 190,line width=2pt] table[x = x,y = r_initial] {\pfad line_e05.txt};
\addlegendentry{Initial condition};
%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Photos_tikz/numerical_tests/figure_interval_e1.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/interval/}
\begin{document}
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/interval/}
}{
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ep = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=10cm,
height=4cm,
scale only axis,
xmin = 0,
xmax = 2,
ymin = 0,
%ymax = 1,
]
\nextgroupplot[
title = {$\epsilon = 1$},
xlabel = {$x$},
ylabel = {$\rho$},
legend cell align=left,
]
%\def\pfad{./Data/interval/}
\addplot+ [mark repeat = 500, mark phase = 215, smooth,line width=2pt] table[x = x,y = r_kinetic] {\pfad line_e1.txt};
\addlegendentry{Kinetic};

\addplot+ [mark repeat = 500, mark phase = 189,line width=2pt,smooth] table[x = x,y = r_half_M] {\pfad line_e1.txt};
\addlegendentry{Half-moment};

\addplot+ [mark repeat = 500, mark phase = 173,line width=2pt,smooth] table[x = x,y = r_cattaneo] {\pfad line_e1.txt};
\addlegendentry{Cattaneo};

\addplot+ [mark repeat = 500, mark phase = 180,line width=2pt,smooth] table[x = x,y = r_keller] {\pfad line_e1.txt};
\addlegendentry{Keller-Segel};

\addplot+ [mark repeat = 500, mark phase = 190,line width=2pt] table[x = x,y = r_initial] {\pfad line_e1.txt};
\addlegendentry{Initial condition};
%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Photos_tikz/numerical_tests/figure_tripod_net_e0.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/tripod_net/}
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% epsilon =1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/tripod_net/}
}{
}

%\begin{tabular}{cc}
\newcommand{\subfile}{0}
\centering
	\begin{tikzpicture}[baseline]
		\begin{axis}
		[	width=6cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			title = {1st edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
			name=Axis1,
			legend cell align=left,
			legend style={at={(0,-0.25)},
						  anchor=north west,
						  %yshift=-1cm,
						  },			  
							]
							 
							
			
			
			
			
			\addplot+ [mark repeat = 50, mark phase = 47, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 49, mark phase = 46, thick,smooth] table[x = x,y = r_half] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Half-moment};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_p1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1};
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_fag] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1\cite{2014arXiv1411.6109R}};
			
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_con] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1$(\rho_i=\rho_j)$};
			\addplot+ [mark repeat = 50, mark phase = 25, thick,smooth] table[x = x,y = r_keller] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_in1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Initial condition};
			
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}

		\begin{axis}[
			width=4cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,		
			xshift=0.8cm,
			%yshift=2cm,
			at={(Axis1.east)},
			anchor=west,
			name=Axis2,					
			title = {3rd edge},
			xlabel = $x$,
			]
			%ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_half] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_p1] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_fag] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 4, thick,smooth] table[x = x,y = r_con] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 20, thick,smooth] table[x = x,y = r_keller] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_in3] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		
		\begin{axis}[
			width=4cm,
			height=4cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			%ymin = 1,
			%ymax = 3,
			yshift=-2cm,
			at={(Axis2.south)},
			anchor=north,
			name=Axis3,
			title = {2nd edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}

			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_half] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_p1] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_fag] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_con] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_keller] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_in2] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		\node[anchor=center] at (Axis1.center) {\large$\epsilon\approx 0$};

		%\node[anchor=east,xshift=-4cm] at (Axis3.outer west) {\large$\epsilon=1$};
%		
	\end{tikzpicture}%
\let\pfad\undefined
\end{document}


==> Photos_tikz/numerical_tests/figure_tripod_net_e01.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/tripod_net/}
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% epsilon =1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/tripod_net/}
}{
}

%\begin{tabular}{cc}
\newcommand{\subfile}{01}
\centering
	\begin{tikzpicture}[baseline]
		\begin{axis}
		[	width=6cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			title = {1st edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
			name=Axis1,
			legend cell align=left,
			legend style={at={(0,-0.25)},
						  anchor=north west,
						  %yshift=-1cm,
						  },			  
							]
							
							
			
			
			
			
			\addplot+ [mark repeat = 50, mark phase = 47, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Kinetic};
			
			\addplot+ [mark repeat = 49, mark phase = 46, thick,smooth] table[x = x,y = r_half] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Half-moment};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_p1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1};
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_fag] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1 \cite{2014arXiv1411.6109R}};
			
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_con] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1 $(\rho_i=\rho_j)$};
			
			\addplot+ [mark repeat = 50, mark phase = 25, thick,smooth] table[x = x,y = r_keller] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Keller-Segel};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_in1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Initial condition};
			
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}

		\begin{axis}[
			width=4cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,		
			xshift=0.8cm,
			%yshift=2cm,
			at={(Axis1.east)},
			anchor=west,
			name=Axis2,					
			title = {3rd edge},
			xlabel = $x$,
			]
			%ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Kinetic};
		
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_half] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_p1] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_fag] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 4, thick,smooth] table[x = x,y = r_con] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 20, thick,smooth] table[x = x,y = r_keller] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_in3] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		
		\begin{axis}[
			width=4cm,
			height=4cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			%ymin = 1,
			%ymax = 3,
			yshift=-2cm,
			at={(Axis2.south)},
			anchor=north,
			name=Axis3,
			title = {2nd edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}

			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_half] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_p1] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_fag] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_con] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_keller] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_in2] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		
		\node[anchor=center] at (Axis1.center) {\large$\epsilon=0.1$};
%		
	\end{tikzpicture}%
\let\pfad\undefined
\end{document}


==> Photos_tikz/numerical_tests/figure_tripod_net_e05.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/tripod_net/}
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% epsilon =1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{Photos_tikz/numerical_tests/Data/tripod_net/}
}{
}

%\begin{tabular}{cc}
\newcommand{\subfile}{05}
\centering
	\begin{tikzpicture}[baseline]
		\begin{axis}
		[	width=6cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			title = {1st edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
			name=Axis1,
			legend cell align=left,
			legend style={at={(0,-0.25)},
						  anchor=north west,
						  %yshift=-1cm,
						  },			  
							]
							
							
			
			
			
			
			\addplot+ [mark repeat = 50, mark phase = 47, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Kinetic};
			
			\addplot+ [mark repeat = 49, mark phase = 46, thick,smooth] table[x = x,y = r_half] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Half-moment};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_p1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1};
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_fag] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1\cite{2014arXiv1411.6109R}};
			
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_con] {\pfad edge_1st\subfile.txt};
			\addlegendentry{p1$(\rho_i=\rho_j)$};
			
			\addplot+ [mark repeat = 50, mark phase = 25, thick,smooth] table[x = x,y = r_keller] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Keller-Segel};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_in1] {\pfad edge_1st\subfile.txt};
			\addlegendentry{Initial condition};
			
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}

		\begin{axis}[
			width=4cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			xshift=0.8cm,
			%yshift=2cm,
			at={(Axis1.east)},
			anchor=west,
			name=Axis2,					
			title = {3rd edge},
			xlabel = $x$,
			]
			%ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Kinetic};
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_half] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_p1] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_fag] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 4, thick,smooth] table[x = x,y = r_con] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 20, thick,smooth] table[x = x,y = r_keller] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_in3] {\pfad edge_3rd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		
		\begin{axis}[
			width=4cm,
			height=4cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			%ymin = 1,
			%ymax = 3,
			yshift=-2cm,
			at={(Axis2.south)},
			anchor=north,
			name=Axis3,
			title = {2nd edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}

			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_half] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_p1] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_fag] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_con] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_keller] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_in2] {\pfad edge_2nd\subfile.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test\subfile.txt};
		\end{axis}
		\node[anchor=center] at (Axis1.center) {\large$\epsilon=0.5$};

		%\node[anchor=east,xshift=-4cm] at (Axis3.outer west) {\large$\epsilon=1$};
%		
	\end{tikzpicture}%
\let\pfad\undefined
\end{document}


==> Photos_tikz/numerical_tests/figure_tripod_net_e1.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
% !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/tripod_net/}
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% epsilon =1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
  \def\pfad{./Photos_tikz/numerical_tests/Data/tripod_net/}
}{
}

%\begin{tabular}{cc}
\centering
	\begin{tikzpicture}[baseline]
		\begin{axis}
		[	width=6cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			title = {1st edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
			name=Axis1,
			legend cell align=left,
			legend style={at={(0,-0.25)},
						  anchor=north west,
						  %yshift=-1cm,
						  },			  
							]
							
							
			
			
			
			
			\addplot+ [mark repeat = 50, mark phase = 47, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_1st1.txt};
			\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 49, mark phase = 46, thick,smooth] table[x = x,y = r_half] {\pfad edge_1st1.txt};
			\addlegendentry{Half-moment};
			
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_p1] {\pfad edge_1st1.txt};
			\addlegendentry{p1};
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_fag] {\pfad edge_1st1.txt};
			\addlegendentry{p1\cite{2014arXiv1411.6109R}};
			
			\addplot+ [mark repeat = 49, mark phase = 47, thick,smooth] table[x = x,y = r_con] {\pfad edge_1st1.txt};
			\addlegendentry{p1$(\rho_i=\rho_j)$};
			\addplot+ [mark repeat = 50, mark phase = 25, thick,smooth] table[x = x,y = r_keller] {\pfad edge_1st1.txt};
			\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 49, mark phase = 44, thick,smooth] table[x = x,y = r_in1] {\pfad edge_1st1.txt};
			\addlegendentry{Initial condition};
			
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
		\end{axis}

		\begin{axis}[
			width=4cm,
			height=7cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			ymin = 0.9,
			ymax = 3.1,
			xshift=0.8cm,
			%yshift=2cm,
			at={(Axis1.east)},
			anchor=west,
			name=Axis2,					
			title = {3rd edge},
			xlabel = $x$,
			]
			%ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_3rd1.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_half] {\pfad edge_3rd1.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_p1] {\pfad edge_3rd1.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 2, thick,smooth] table[x = x,y = r_fag] {\pfad edge_3rd1.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 4, thick,smooth] table[x = x,y = r_con] {\pfad edge_3rd1.txt};
			%\addlegendentry{Continuity Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 20, thick,smooth] table[x = x,y = r_keller] {\pfad edge_3rd1.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 5, thick,smooth] table[x = x,y = r_in3] {\pfad edge_3rd1.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
		\end{axis}
		
		\begin{axis}[
			width=4cm,
			height=4cm,
			scale only axis,
			xmin = 0,
			xmax = 1,
			%ymin = 1,
			%ymax = 3,
			yshift=-2cm,
			at={(Axis2.south)},
			anchor=north,
			name=Axis3,
			title = {2nd edge},
			xlabel = {$x$},
			ylabel = {$\rho$},
							]
		%	\def\pfad{Data/tripod_net/}

			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_kinetic] {\pfad edge_2nd1.txt};
			%\addlegendentry{Kinetic};
			
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_half] {\pfad edge_2nd1.txt};
			%\addlegendentry{Half-moment};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_p1] {\pfad edge_2nd1.txt};
			%\addlegendentry{Cattaneo};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_fag] {\pfad edge_2nd1.txt};
			%\addlegendentry{F.Romana.G's Coupling};
			
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_con] {\pfad edge_2nd1.txt};
			%\addlegendentry{Continuity Coupling};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_keller] {\pfad edge_2nd1.txt};
			%\addlegendentry{Keller-Segel};
			\addplot+ [mark repeat = 60, mark phase = 1, thick,smooth] table[x = x,y = r_in2] {\pfad edge_2nd1.txt};
			%\addlegendentry{Initial condition};
			
			%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
		\end{axis}
		\node[anchor=center] at (Axis1.center) {\large$\epsilon=1$};

		%\node[anchor=east,xshift=-4cm] at (Axis3.outer west) {\large$\epsilon=1$};
%		
	\end{tikzpicture}%
\let\pfad\undefined


\end{document}


==> Photos_tikz/numerical_tests/mass_net.tex <==
% !TeX document-id = {aa30ae68-770d-402b-a71b-3684f8fe93b4}
%%%% % !TeX root= figures.tex
% !TeX spellcheck = en_US

\documentclass[crop=false,a4paper]{standalone}
\usepackage{standalone}%
\usepackage{tikz}
\usepackage[ComplainAboutUnexternalized]{externaltikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


%Präambel einbinden
\def\pfad{Data/large_net/}
\begin{document}
\ifthenelse{\isundefined{\pfad}}{
  %% Do this if it is undefined
%  \def\pfad{./Data/large_net/}
    \def\pfad{./Photos_tikz/numerical_tests/Data/large_net/}
    }{
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ep = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=10cm,
height=4cm,
scale only axis,
xmin = 0,
xmax = 30,
ymin = 0,
%ymax = 1,
legend cell align=left,
legend style={at={(1,0.5)},
	%anchor=north east,
	%yshift=-1cm,
						  },			  
							]
\nextgroupplot[
title = {$\epsilon = 1$},
xlabel = {$t$},
ylabel = {mass of all network},
legend cell align=left,
]
%\def\pfad{./Data/interval/}
\addplot+ [mark repeat = 10, mark phase = 5, smooth,line width=2pt] table[x = T,y = mass_net_kinetic] {\pfad kinetic/Mass_kinetic_t30_nx30.txt};
\addlegendentry{Kinetic};

\addplot+ [mark repeat = 10, mark phase = 10, smooth,line width=2pt] table[x = T,y = mass_net_half] {\pfad half_moment/Mass_half_t30_nx30.txt};
\addlegendentry{Half-moment};

\addplot+ [mark repeat = 10, mark phase = 15, smooth,line width=2pt] table[x = T,y = mass_net_full] {\pfad full_moment/Mass_full_t30_nx30.txt};
\addlegendentry{Full-moment};

\addplot+ [mark repeat = 10, mark phase = 20, smooth,line width=2pt] table[x = T,y = mass_net_keller] {\pfad keller_segel/Mass_keller_t30_nx30.txt};
\addlegendentry{Keller-Segel};


%\addplot+ [mark repeat = 100, thick] file {\pfad test.txt};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Photos_tikz/photos/tripod_net.tex <==
\documentclass[•]{standalone}
\usepackage{tikz}

\begin{document}


%\tikzremakenext

\begin{tikzpicture}
[
ls/.style={line width=2pt}]
%\draw (0,0)--(1,1);
\def\dy{1}
\def\dx{2}

%\node[shape=circle,draw=black] (a) at (0,0) {0};
%\node[shape=circle,draw=black,fill=blue] (b) at (\dx,0) {1};
%\node[shape=circle,draw=black] (c) at (2*\dx,\dy) {3};
%\node[shape=circle,draw=black] (d) at (2*\dx,-\dy) {2};

\node (a) at (0,0) {};
\node[shape=circle,draw=black] (b) at (\dx,0) {N};
\node (c) at (2*\dx,\dy) {};
\node (d) at (2*\dx,-\dy) {};


%%\draw[<-,ls] (a)--(b) node[above,pos=0.8]{outgoing} node[above,pos=0.5]{$\frac{2}{3}$};
%\draw[<-] (a)--(b) node[above,pos=0.8]{outgoing} node[above,pos=0.5]{1};
%\draw[->] (b)--(c) node[above,pos=0.2]{outgoing} node[above,pos=0.5]{3};
%\draw[->] (b)--(d) node[below,pos=0.2]{outgoing} node[above,pos=0.5]{2};

\draw[<-,thick] (a)--(b)node[above,pos=0.5]{1};
\draw[->,thick] (b)--(c)node[above,pos=0.5]{3};
\draw[->,thick] (b)--(d)node[above,pos=0.5]{2};

%\draw[->,yshift=0.1cm] (0,0)--(\dx,0);

\end{tikzpicture}

\end{document}
